SR-Scientist: Scientific Equation Discovery With Agentic AI

Recently, Large Language Models (LLMs) have been applied to scientific equation discovery, leveraging their embedded scientific knowledge for hypothesis generation. However, current methods typically confine LLMs to the role of an equation proposer within search algorithms like genetic programming. In this paper, we present SR-Scientist, a framework that elevates the LLM from a simple equation proposer to an autonomous AI scientist that writes code to analyze data, implements the equation as code, submits it for evaluation, and optimizes the equation based on experimental feedback. Specifically, we wrap the code interpreter into a set of tools for data analysis and equation evaluation. The agent is instructed to optimize the equation by utilizing these tools over a long horizon with minimal human-defined pipelines. Empirical results show that SR-Scientist outperforms baseline methods by an absolute margin of 6% to 35% on datasets covering four science disciplines. Additionally, we demonstrate our method's robustness to noise, the generalization of the discovered equations to out-of-domain data, and their symbolic accuracy. Furthermore, we develop an end-to-end reinforcement learning framework to enhance the agent's capabilities.

==> appendix/case_studies_BPG18.tex <==
\definecolor{boxfill}{rgb}{0.95,0.97,1.0}
\definecolor{boxstroke}{rgb}{0.2,0.4,0.7}

\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}
    \node[
        draw=boxstroke,                   
        line width=1pt,                   
        rounded corners=10pt,             
        fill=boxfill,                     
        inner sep=5pt,                   
        align=left,                      
        text width=12.8cm                    
    ] (promptbox) {
        \begin{Verbatim}[fontsize=\tiny,]
 Agent: Now I'll analyze the data further to understand the relationship better. Let me look at how the 
        growth rate changes with respect to population and time.
        ```
        import json
        import sys
        import numpy as np
        
        # load the data
        input_data_str = sys.stdin.read()
        data_list = json.loads(input_data_str)
        
        # Convert to numpy arrays
        data_array = np.array(data_list)
        outputs = data_array[:, 0]  # Population growth rate
        t_values = data_array[:, 1]  # Time
        P_values = data_array[:, 2]  # Population
        
        # Look at the pattern when population is high (near carrying capacity)
        high_pop_mask = P_values > 90
        high_pop_data = data_array[high_pop_mask]
        print(f"Number of high population (>90) data points: {len(high_pop_data)}")
        if len(high_pop_data) > 0:
            high_pop_growth_rates = high_pop_data[:, 0]
            print(f"High population growth rates: min={np.min(high_pop_growth_rates):.6f}, 
            max={np.max(high_pop_growth_rates):.6f}, mean={np.mean(high_pop_growth_rates):.6f}")
        
        # Look at the pattern when population is low
        low_pop_mask = P_values < 20
        low_pop_data = data_array[low_pop_mask]
        print(f"Number of low population (<20) data points: {len(low_pop_data)}")
        if len(low_pop_data) > 0:
            low_pop_growth_rates = low_pop_data[:, 0]
            print(f"Low population growth rates: min={np.min(low_pop_growth_rates):.6f}, 
            max={np.max(low_pop_growth_rates):.6f}, mean={np.mean(low_pop_growth_rates):.6f}")
        
        # Look at early time vs late time patterns
        early_time_mask = t_values < 10
        late_time_mask = t_values > 40
        early_data = data_array[early_time_mask]
        late_data = data_array[late_time_mask]
        
        print(f"Early time growth rates: min={np.min(early_data[:, 0]):.6f}, 
        max={np.max(early_data[:, 0]):.6f}, mean={np.mean(early_data[:, 0]):.6f}")
        print(f"Late time growth rates: min={np.min(late_data[:, 0]):.6f}, 
        max={np.max(late_data[:, 0]):.6f}, mean={np.mean(late_data[:, 0]):.6f}")
        
        # Check if there's a quadratic relationship
        P_squared = P_values ** 2
        correlation_p2_o = np.corrcoef(P_squared, outputs)[0, 1]
        print(f"Correlation between P^2 and Growth Rate: {correlation_p2_o:.6f}")
        ```

Tool:   Number of high population (>90) data points: 3468
        High population growth rates: min=-0.051324, max=5.084093, mean=0.118920
        Number of low population (<20) data points: 234
        Low population growth rates: min=1.016704, max=16.429510, mean=6.147035
        Early time growth rates: min=0.792945, max=24.778742, mean=10.340174
        Late time growth rates: min=-0.048202, max=0.077139, mean=0.008463
        Correlation between P^2 and Growth Rate: -0.704877
------------------------------------------------------------------------------------------------------
Agent: Based on my analysis, I can see that this appears to be a population growth model with
       characteristics of logistic growth: High population values (>90) have very low growth rates, 
       approaching zero. Low population values (<20) have high growth rates. Early times have higher 
       growth rates than late times. There's a strong negative correlation between P^2 and growth rate. 
       This suggests a logistic growth model where the growth rate decreases as population approaches a 
       carrying capacity. Let me try a more refined logistic model:
------------------------------------------------------------------------------------------------------
        def equation(t: np.ndarray, P: np.ndarray, params: np.ndarray) -> np.ndarray:
            r, K, alpha, beta = params[0], params[1], params[2], params[3]
        
            # Ensure parameters stay in reasonable ranges
            K = np.abs(K) + 90.0  # Near maximum observed population
            alpha = np.abs(alpha)  # Ensure positive decay rate
        
            logistic_term = r * P * (1 - P / K)
            time_decay = np.exp(-alpha * t)
            output = logistic_term * time_decay + beta
        
            return output
        \end{Verbatim}
    };
\end{tikzpicture}
\end{center}
\caption{The snippet of the agent trajectory for the BPG18 biology problem. (with Qwen3-Coder-480B as LLM backbone)}
\label{fig:case_studies_bpg18}
\end{figure}


==> appendix/case_studies_PO29.tex <==

\definecolor{boxfill}{rgb}{0.95,0.97,1.0}
\definecolor{boxstroke}{rgb}{0.2,0.4,0.7}

\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}
    \node[
        draw=boxstroke,                    
        line width=1pt,                   
        rounded corners=10pt,             
        fill=boxfill,                    
        inner sep=5pt,                    
        align=left,                        
        text width=12.8cm                    
    ] (promptbox) {
        \begin{Verbatim}[fontsize=\tiny]
Agent: We need to improve model. Let's inspect data to see relationships. Use data_analyzer to view 
        stats.

        ```
        import json, sys, numpy as np
        data_str = sys.stdin.read()
        data = json.loads(data_str)
        # Convert to arrays
        outputs = np.array([row[0] for row in data])
        inputs = np.array([row[1:] for row in data])
        X = inputs.T
        x, t, v = X
        print('samples', len(outputs))
        print('output stats: mean', outputs.mean(), 'std', outputs.std())
        print('x stats: mean', x.mean(), 'std', x.std())
        print('t stats: mean', t.mean(), 'std', t.std())
        print('v stats: mean', v.mean(), 'std', v.std())
        # compute correlation
        corr = np.corrcoef(np.vstack([outputs, x, t, v]))
        print('Correlation matrix:\n', corr)
        # maybe try simple linear regression coefficients via least squares to see which terms matter
        A = np.column_stack([x, t, v, np.ones_like(x)])
        coef, *_ = np.linalg.lstsq(A, outputs, rcond=None)
        print('Linear coeffs (x,t,v,const):', coef)
        ```

Tool:   samples 4000
        output stats: mean -0.13570954609178262 std 7.8811164966115
        x stats: mean -0.04767970374011202 std 0.7673236558313943
        t stats: mean 18.040196053244408 std 10.417019343399922
        v stats: mean -0.024004985556995963 std 2.4674150781331674
        Correlation matrix:
        [[ 1. -0.99249334 -0.01201174 0.00565316][-0.99249334 1. 0.01074399 -0.00662076] 
        [-0.01201174 0.01074399 1. 0.01175548] [ 0.00565316 -0.00662076 0.01175548 1. ]]
        Linear coeffs (x,t,v,const): [-1.01937290e+01 -1.01219659e-03 -2.88143544e-03 -6.03552468e-01]
------------------------------------------------------------------------------------------------------
Agent: The data analysis shows high correlation: output(acceleration) strongly negatively correlated 
        with x (position) -0.9925 correlation. t correlation also -0.9925? Actually correlation matrix 
        shows output vs t correlation -0.9925 (since second row/column is t). Wait matrix: rows order:
        outputs, x, t, v? They stacked [outputs, x, t, v]. So correlation[0,2] is output vs t = -0.9925. 
        Also output vs x = -0.9925? Actually correlation[0,1] is -0.9925 as well. So both x and t highly 
        correlated with output, likely because time and position are linearly related (maybe x 
        ~ something of t). The simple linear regression gave coeffs: x: -10.1937, t: -0.001012, 
        v: -0.00288, const: -0.6035. The magnitude of x coefficient is large. Maybe output is
        approximated by -10 * x + small other terms. The correlation is near -1, suggests a linear 
        relationship with x (and t maybe similar). So maybe acceleration = -k * x (like simple harmonic 
        oscillator). For a non-linear oscillator, could have term -kx - alphax^3 but correlation near -1
        suggests linear dominates. Our previous simple cubic model gave huge MAPE, because we didn't 
        include intercept and maybe scaling. Let's try a linear model: a = p0 * x + p1 (constant). 
        Use params[0] * x + params[1]. That may achieve low error.
        Let's test.
------------------------------------------------------------------------------------------------------
        import numpy as np
        def equation(x: np.ndarray, t: np.ndarray, v: np.ndarray, params: np.ndarray) -> np.ndarray:
            """Simple linear model: a = p0 * x + p1"""
            return params[0] * x + params[1]
        \end{Verbatim}
    };
\end{tikzpicture}
\end{center}
\caption{The snippet of the agent trajectory for the PO29 physics problem. (with GPT-OSS-120B as LLM backbone)}
\label{fig:case_studies_po29}
\end{figure}

% (63, N2， Turn 14).

==> appendix/sa_prompt.tex <==

\definecolor{boxfill}{rgb}{0.95,0.97,1.0}
\definecolor{boxstroke}{rgb}{0.2,0.4,0.7}

\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}

    \node[
        draw=boxstroke,                    
        line width=1pt,                   
        rounded corners=10pt,              
        fill=boxfill,                     
        inner sep=10pt,                  
        align=left,                       
        text width=12.8cm                    
    ] (promptbox) {

        \begin{Verbatim}[fontsize=\tiny]
Given the ground truth mathematical expression A and the hypothesis B, determine if there exist any 
constant parameter values that would make the hypothesis equivalent to the given ground truth expression.
Let's think step by step. Explain your reasoning and then provide the final answer as:
{{ "reasoning": "Step-by-step analysis", "answer": "Yes/No" }}

Ground Truth A: {gt_equation}
Hypothesis B: {pred_equation}
        \end{Verbatim}
    };
\end{tikzpicture}
\end{center}
\caption{Prompt for symbolic assessment.}
\label{fig:prompt_content}
\end{figure}

==> appendix/system_prompt_agent.tex <==

\definecolor{boxfill}{rgb}{0.95,0.97,1.0}
\definecolor{boxstroke}{rgb}{0.2,0.4,0.7}

\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}
    \node[
        draw=boxstroke,                    
        line width=1pt,                   
        rounded corners=10pt,             
        fill=boxfill,                      
        inner sep=5pt,                    
        align=left,                        
        text width=12.8cm                    
    ] (promptbox) {
        \begin{Verbatim}[fontsize=\tiny]
Your goal is to determine the correct equation, implement it as a Python function, and optimize it until 
the mean absolute percentage error is less than 0.1%.
You should use the `equation_evaluator` tool to evaluate the equation's goodness of fit and the
`data_analyzer` tool to write code for data analysis.
For the `equation_evaluator`, it is a code interpreter that wraps your function with the following code:
```python
import numpy as np
import sys
import json
# Initialize parameters
MAX_NPARAMS = 10
params = [1.0] * MAX_NPARAMS
# Example of a user-provided equation
def equation(x: np.ndarray, t: np.ndarray, v: np.ndarray, params: np.ndarray) -> np.ndarray:
    """ 
    Mathematical function for Acceleration in Nonl-linear Harmonic Oscillator
    Args:
    x: A numpy array representing observations of Position at time t.
    t: A numpy array representing observations of Time.
    v: A numpy array representing observations of Velocity at time t.
    params: Array of numeric constants or parameters to be optimized 
    Return:
        A numpy array representing Acceleration in Nonl-linear Harmonic Oscillator as the result of 
        applying the mathematical function to the inputs.
    """
    output = params[0] * x + params[1] * t + params[2] * v + params[3]
    return output
def evaluate(data: list) -> float:
    # Load data observations
    outputs = np.array([row[0] for row in data])
    inputs = np.array([row[1:] for row in data])
    X = inputs
    # Optimize parameters based on data
    from scipy.optimize import minimize
    def loss(params):
        y_pred = equation(*X.T, params)
        return np.mean((y_pred - outputs) ** 2)
    loss_partial = lambda p: loss(p)
    result = minimize(loss_partial, [1.0] * MAX_NPARAMS, method='BFGS')
    # Return evaluation score
    optimized_params = result.x
    mse = result.fun
    if np.isnan(mse) or np.isinf(mse):
        return None, None, None
    var_outputs = np.var(outputs)
    if np.isclose(var_outputs, 0):
        nmse = 0.0 if np.isclose(mse, 0) else np.inf
    else:
        nmse = mse / var_outputs
    y_pred = equation(*X.T, optimized_params)
    zero_mask = np.isclose(outputs, 0)
    non_zero_mask = ~zero_mask
    mape = 0.0
    if np.any(non_zero_mask):
        relative_errors=np.abs((y_pred[non_zero_mask] - outputs[non_zero_mask])/outputs[non_zero_mask])
        mape = np.mean(relative_errors)
    return float(mse), float(nmse), float(mape)
if __name__ == '__main__':
    input_data_str = sys.stdin.read()
    data_list = json.loads(input_data_str)
    mse, nmse, mape = evaluate(data_list)
    if mse is not None:
        print(f"MSE:{{mse:.6e}};NMSE:{{nmse:.6e}};Mean absolute percentage error:{{mape:.4\%}}")
        if mape < {mape_threshold}:
            print("Success: The mean absolute percentage error is smaller than 0.1%.")
        else:
            print("Failure: The mean absolute percentage error is larger than 0.1%.")
````
As shown, the `equation_evaluator` tool assesses your equation's goodness of fit. It uses SciPy's BFGS 
optimizer to find the optimal parameters for your equation based on the dataset. It then provides an 
output with performance metrics (Mean Squared Error, Normalized Mean Squared Error, and Mean 
Absolute Percentage Error), the success status, and details of any bugs.
In utilizing the tool, you only need to pass the entire function, including the function header, to the 
tool.
For the `data_analyzer` tool, it is a code interpreter that can run your data exploration snippet. 
You can access the data as shown in the example.
However, you are forbidden from using any libraries like Matplotlib for plotting figures for analysis.
```python
import json
import sys
# load the data
input_data_str = sys.stdin.read()
data_list = json.loads(input_data_str)
# print the first 5 entries
# In each entry of data_list, the first value is the output to predict, and the rest are the inputs.
print(data_list[:5])
"""
        \end{Verbatim}
    };
\end{tikzpicture}
\end{center}
\caption{System prompt for the agent.}
\label{fig:system_prompt_content}
\end{figure}





==> appendix/tool_call_analysis.tex <==
\definecolor{boxfill}{rgb}{0.95,0.97,1.0}
\definecolor{boxstroke}{rgb}{0.2,0.4,0.7}

\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}

    \node[
        draw=boxstroke,                    
        line width=1pt,                   
        rounded corners=10pt,            
        fill=boxfill,                      
        inner sep=10pt,                   
        align=left,                      
        text width=12.8cm                  
    ] (promptbox) {
        \begin{Verbatim}[fontsize=\tiny]
You are an expert code analyst. Your task is to classify Python code snippets written by an AI agent that 
is trying to discover scientific equations from data.
Analyze the primary purpose of the code snippet and assign it a category based on the definitions below.
Category Definitions:
- Data Statistics: The code calculates a statistical property of the data. Examples include 
calculating the mean, variance, correlation, minimum, or maximum values.
  - IMPORTANT: For this category, you MUST respond in the format: Data Statistics: [STATISTIC_NAME]. 
    For example: Data Statistics: Correlation or Data Statistics: Mean.
- Data Print: The code prints raw data samples for the purpose of initial inspection and understanding. 
A common example is printing the first few rows.
- Residual Error Analysis: The code evaluates a proposed mathematical equation by calculating the 
residuals (the difference between predicted and actual values) or other error metrics to determine its 
goodness of fit to the data.
If the code's purpose does not fit any of the categories listed above, create a new, concise, and 
specific category name.
For all categories except 'Data Statistics', respond with ONLY the category name.
Classify the following Python code snippet.
Code Snippet:
---
{code}
---
        \end{Verbatim}
    };
\end{tikzpicture}
\end{center}
\caption{Prompt for tool call analysis.}
\label{fig:prompt_tool_call_analysis}
\end{figure}

==> appendix/user_prompt_agent.tex <==

\definecolor{boxfill}{rgb}{0.95,0.97,1.0}
\definecolor{boxstroke}{rgb}{0.2,0.4,0.7}

\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}

    \node[
        draw=boxstroke,                   
        line width=1pt,                   
        rounded corners=10pt,             
        fill=boxfill,                     
        inner sep=10pt,                   
        align=left,                      
        text width=12.8cm                   
    ] (promptbox) {

        \begin{Verbatim}[fontsize=\tiny]
Find the mathematical function skeleton that represents Acceleration in Nonl-linear Harmonic 
Oscillator, given data on Position at time t, Time, and Velocity at time t.


Follow these steps to solve the problem:

**1. Implement the Equation in Code**

* Based on your knowledge and analysis, identify the standard equation and implement it in the code.
* Your equation will likely have one or more constants. Use elements from the `params` list 
(e.g., `params[0]`, `params[1]`, `params[2]`) to represent these constants, as the `equation_evaluator` 
tool is designed to optimize them. Note that the `params` list has a fixed size of 10
(`MAX_NPARAMS = 10`), so you can use up to 10 parameters in your model.

**2. Test, Analyze, and Refine**
    * Evaluate the equation's goodness of fit using the `equation_evaluator` tool.
    You need to pass the entire function, including the function header, to the tool. Here is an example:
```python
def equation(x: np.ndarray, t: np.ndarray, v: np.ndarray, params: np.ndarray) -> np.ndarray:    
""" Mathematical function for Acceleration in Nonl-linear Harmonic Oscillator
    Args:
        x: A numpy array representing observations of Position at time t.
        t: A numpy array representing observations of Time.
        v: A numpy array representing observations of Velocity at time t.
        params: Array of numeric constants or parameters to be optimized
    Return:
        A numpy array representing Acceleration in Nonl-linear Harmonic Oscillator as the result 
        of applying the mathematical function to the inputs.
"""
    output = params[0] * x + params[1] * t + params[2] * v + params[3]
    return output
```
    You can modify the function body, but the function header must remain unchanged.
    * Your goal is to reduce the mean absolute percentage error to less than 0.1000%. 
    Meeting this condition indicates that your equation is a good fit for the data.
    * If this goal is not met, refine your equation in Python and observe its performance. 
    You can write your own data exploration snippet and use the `data_analyzer` tool to execute it, 
    allowing you to inspect the data for potential relationships or anomalies.
**3. Submit Your Final Answer**
    * Once you are confident your equation has met the condition, or if you conclude after numerous 
    attempts that you cannot meet it, provide the completed Python function as your answer.
"""
        \end{Verbatim}
    };
\end{tikzpicture}
\end{center}
\caption{User prompt for the agent.}
\label{fig:user_prompt_content}
\end{figure}
